3DShape2VecSet: A 3D Shape Representation for Neural Fields and Generative Diffusion Models

We introduce 3DShape2VecSet, a novel shape representation for neural fields designed for generative diffusion models. Our shape representation can encode 3D shapes given as surface models or point clouds, and represents them as neural fields. The concept of neural fields has previously been combined with a global latent vector, a regular grid of latent vectors, or an irregular grid of latent vectors. Our new representation encodes neural fields on top of a set of vectors. We draw from multiple concepts, such as the radial basis function representation and the cross attention and self-attention function, to design a learnable representation that is especially suitable for processing with transformers. Our results show improved performance in 3D shape encoding and 3D shape generative modeling tasks. We demonstrate a wide variety of generative applications: unconditioned generation, category-conditioned generation, text-conditioned generation, point-cloud completion, and image-conditioned generation.

==> images/con-func.tex <==
\tikzset{myarrow/.style={
    -{Stealth[scale=0.5]},densely dotted,shorten >= 3pt,shorten <= 3pt
    }
}

% \subcaptionbox{coordinate-coefficient pairs}{
% \begin{tikzpicture}
% \definecolor{myblue}{rgb}{0.4,0.8,1}
% \definecolor{myred}{rgb}{1,0.6,0.8}
% \tiny
% \edef\points{}
% \foreach \point [count=\i] in {
%     (1,0),
%     % (0.946,0.325),
%     (0.789,0.614),
%     % (0.547,0.837),
%     (0.245,0.969),    
%     % (-0.083,0.997),
%     (-0.402,0.916),
%     % (-0.677,0.736),
%     (-0.879,0.476),
%     % (-0.986,0.164),
%     (-0.986,-0.164),
%     % (-0.879,-0.476),
%     (-0.677,-0.736),
%     % (-0.402,-0.916),
%     (-0.083,-0.997),
%     % (0.245,-0.969), 
%     (0.547,-0.837)
%     % (0.789,-0.614),
%     % (0.946,-0.325)
% } {
%     \def\this{point-\i}
%     \node[coordinate, inner sep=3pt] (\this) at \point {} ;
%     % \fill (\this) circle (0.05) ;
%     \shade[ball color = myblue!80, opacity = 0.9] (\this) circle (0.05);
%     \xdef\points{(\this) \points}
% }

% \node[coordinate, label={left:$\mathbf{x}$}] (query) at (0.1, 0.15) {};
% % \fill (query) circle (0.05) ;
% \shade[ball color = myred!80, opacity = 0.9] (query) circle (0.05);

% \node also [label={right:$(\mathbf{x}_i, \lambda_i)$}] (point-1);

% \draw[-{Stealth[scale=0.1]},densely dotted,shorten >= 5pt,shorten <= 2pt] (point-1) -- (query) node[pos=0.3, below, sloped] {$\phi(\mathbf{x}, \mathbf{x}_i)$};

% \foreach \i in {1,...,9} {
%     \draw[-{Stealth[scale=0.1]},densely dotted,shorten >= 5pt,shorten <= 2pt] (point-\i) -- (query);
% }

% % \node (box) [draw=gray,dashed, inner sep=10pt,fit=\points] {};
% % \node (label) at (box.south) [below] { blah };

% \end{tikzpicture}
% }
% \resizebox{\linewidth}{!}{%
\subcaptionbox{RBF}{
\begin{tikzpicture}
    \definecolor{red}{rgb}{0.4,0.8,1}
    \definecolor{blue}{rgb}{1,0.6,0.8}
    \definecolor{cyan}{RGB}{255,204,51}
    \definecolor{yellow}{RGB}{200,200,51}
    \definecolor{orange}{RGB}{214,190,204}
    
    \definecolor{aabbee}{rgb}{0.2,0.4,0.6}

\tiny


\node[coordinate] (point-1) at (1, 0) {};
\shade[ball color = red!80, opacity = 0.9] (point-1) circle (0.1);

\node[coordinate] (point-2) at (0.245,0.969) {};
\shade[ball color = blue!80, opacity = 0.9] (point-2) circle (0.1);

\node[coordinate] (point-3) at (-0.879,0.476) {};
\shade[ball color = cyan!80, opacity = 0.9] (point-3) circle (0.1);

\node[coordinate] (point-4) at (-0.677,-0.736) {};
\shade[ball color = yellow!80, opacity = 0.9] (point-4) circle (0.1);

\node[coordinate] (point-5) at (0.547,-0.837) {};
\shade[ball color = orange!80, opacity = 0.9] (point-5) circle (0.1);

\node[coordinate] (point-6) at (-0.402,0.916) {};
\shade[ball color = red!40, opacity = 0.9] (point-6) circle (0.1);

\node[coordinate] (point-7) at (-0.986,-0.164) {};
\shade[ball color = orange!40, opacity = 0.9] (point-7) circle (0.1);

\node[coordinate] (point-8) at (0.789,0.614) {};
\shade[ball color = cyan!40, opacity = 0.9] (point-8) circle (0.1);



\node also [label={[xshift=0.1cm]right:$(\mathbf{x}_i, \lambda_i)$}] (point-1);

\node[coordinate, label={[yshift=-0.1cm]below:$\mathbf{x}$}] (query) at (0.1, 0.2) {};
\shade[ball color = aabbee!80, opacity = 0.9] (query) circle (0.1);

\draw[myarrow] (point-1) -- (query) node[pos=0.4, below, sloped] {$\phi(\mathbf{x}, \mathbf{x}_i)$};

\draw[myarrow] (point-2) -- (query);

\draw[myarrow] (point-3) -- (query);

\draw[myarrow] (point-4) -- (query);

\draw[myarrow] (point-5) -- (query);

\draw[myarrow] (point-6) -- (query);

\draw[myarrow] (point-7) -- (query);

\draw[myarrow] (point-8) -- (query);
\end{tikzpicture}
} \quad
\subcaptionbox{Global Latent}{
\begin{tikzpicture}
    \tiny
    \definecolor{aabbee}{rgb}{0.2,0.4,0.6}

\edef\points{}
\foreach \point [count=\i] in {
    (-1, -1),
    (-1, -0.33),
    (-1, 0.33),
    (-1, 1),
    (-0.33, -1),
    (-0.33, -0.33),
    (-0.33, 0.33),
    (-0.33, 1),
    (0.33, -1),
    (0.33, -0.33),
    (0.33, 0.33),
    (0.33, 1),
    (1, -1),
    (1, -0.33),
    (1, 0.33),
    (1, 1)
} {
    \def\this{point-\i}
    \node[coordinate, inner sep=3pt] (\this) at \point {} ;
    % \fill (\this) circle (0.05) ;
    % \shade[ball color = gray!80, opacity = 0.4] (\this) circle (0.1);
    % \node[inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, draw=gray!80, fill=gray!10] (\this) {};
    % \fill[fill=gray!80, opacity=0.4] ([xshift=-0.1cm, yshift=-0.1cm]\this) rectangle ++(0.2, 0.2);
    % \node[coordinate] (\this) at (0.1, 0.2) {};
    \xdef\points{(\this) \points}
}

    \node [fit=(point-1)(point-16)] {}; 
    
    % \node[coordinate] (query) at (-0.85, -0.85) {};
    % \fill[fill=aabbee!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]query) rectangle ++(2.0, 2.0);
    \node[coordinate] (query) at (-0.1, -0.1) {};
    \fill[fill=aabbee!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]query) rectangle ++(0.4, 0.4);
\end{tikzpicture}
}\quad
\subcaptionbox{Latent Grid}{
\begin{tikzpicture}

\tiny

    \definecolor{red}{rgb}{0.4,0.8,1}
    \definecolor{blue}{rgb}{1,0.6,0.8}
    \definecolor{cyan}{RGB}{255,204,51}
    \definecolor{yellow}{RGB}{200,200,51}
    \definecolor{orange}{RGB}{214,190,204}
    
    \definecolor{aabbee}{rgb}{0.2,0.4,0.6}
    
\edef\points{}
\foreach \point [count=\i] in {
    (-1, -1),
    (-1, -0.33),
    (-1, 0.33),
    (-1, 1),
    (-0.33, -1),
    (-0.33, -0.33),
    (-0.33, 0.33),
    (-0.33, 1),
    (0.33, -1),
    (0.33, -0.33),
    (0.33, 0.33),
    (0.33, 1),
    (1, -1),
    (1, -0.33),
    (1, 0.33),
    (1, 1)
} {
    \def\this{point-\i}
    \node[coordinate, inner sep=3pt] (\this) at \point {} ;
    % \fill (\this) circle (0.05) ;
    % \shade[ball color = gray!80, opacity = 0.4] (\this) circle (0.1);
    % \node[inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, draw=gray!80, fill=gray!10] (\this) {};
    \fill[fill=gray!80, opacity=0.4] ([xshift=-0.1cm, yshift=-0.1cm]\this) rectangle ++(0.2, 0.2);
    
    \xdef\points{(\this) \points}
}

\node[coordinate, label={[yshift=-0.1cm]below:$\mathbf{x}$}] (query) at (0.1, 0.1) {};
% \shade[ball color = aabbee!80, opacity = 0.9] (query) circle (0.1);
\fill[fill=aabbee!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]query) rectangle ++(0.2, 0.2);

% \shade[ball color = red!80, opacity = 0.9] (point-6) circle (0.1);
\fill[fill=red!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-6) rectangle ++(0.2, 0.2);

% \shade[ball color = blue!80, opacity = 0.9] (point-7) circle (0.1);
\fill[fill=blue!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-7) rectangle ++(0.2, 0.2);

% \shade[ball color = cyan!80, opacity = 0.9] (point-10) circle (0.1);
\fill[fill=cyan!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-10) rectangle ++(0.2, 0.2);

% \shade[ball color = yellow!80, opacity = 0.9] (point-11) circle (0.1);
\fill[fill=yellow!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-11) rectangle ++(0.2, 0.2);

\draw[myarrow] (point-6) -- (query);

\draw[myarrow] (point-7) -- (query);

\draw[myarrow] (point-10) -- (query);

\draw[myarrow] (point-11) -- (query);

\node also [label={[yshift=-0.1cm]below:$(\mathbf{x}_i, \mathbf{f}_i)$}] (point-10);

\end{tikzpicture}
} \quad
\subcaptionbox{Irregular Latent Grid}{
\begin{tikzpicture}
    \definecolor{red}{rgb}{0.4,0.8,1}
    \definecolor{blue}{rgb}{1,0.6,0.8}
    \definecolor{cyan}{RGB}{255,204,51}
    \definecolor{yellow}{RGB}{200,200,51}
    \definecolor{orange}{RGB}{214,190,204}
    
    \definecolor{aabbee}{rgb}{0.2,0.4,0.6}

\tiny

\node[coordinate] (point-1) at (1, 0) {};
% \shade[ball color = red!80, opacity = 0.9] (point-1) circle (0.1);
\fill[fill=red!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-1) rectangle ++(0.2, 0.2);

\node[coordinate] (point-2) at (0.245,0.969) {};
% \shade[ball color = blue!80, opacity = 0.9] (point-2) circle (0.1);
\fill[fill=blue!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-2) rectangle ++(0.2, 0.2);

\node[coordinate] (point-3) at (-0.879,0.476) {};
% \shade[ball color = cyan!80, opacity = 0.9] (point-3) circle (0.1);
\fill[fill=cyan!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-3) rectangle ++(0.2, 0.2);

\node[coordinate] (point-4) at (-0.677,-0.736) {};
% \shade[ball color = yellow!80, opacity = 0.9] (point-4) circle (0.1);
\fill[fill=yellow!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-4) rectangle ++(0.2, 0.2);

\node[coordinate] (point-5) at (0.547,-0.837) {};
% \shade[ball color = orange!80, opacity = 0.9] (point-5) circle (0.1);
\fill[fill=orange!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-5) rectangle ++(0.2, 0.2);

\node also [label={[xshift=0.1cm]right:$(\mathbf{x}_i, \mathbf{f}_i)$}] (point-1);

\node[coordinate, label={[yshift=-0.1cm]below:$\mathbf{x}$}] (query) at (0.1, 0.2) {};
% \shade[ball color = aabbee!80, opacity = 0.9] (query) circle (0.1);
\fill[fill=aabbee!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]query) rectangle ++(0.2, 0.2);

\draw[myarrow] (point-1) -- (query) node[pos=0.4, below, sloped] {$\phi(\mathbf{x}, \mathbf{x}_i)$};

\draw[myarrow] (point-2) -- (query);

\draw[myarrow] (point-3) -- (query);

\draw[myarrow] (point-4) -- (query);

\draw[myarrow] (point-5) -- (query);

\end{tikzpicture}
} \quad
\subcaptionbox{Latent Set (Ours)}{
\begin{tikzpicture}
    \definecolor{red}{rgb}{0.4,0.8,1}
    \definecolor{blue}{rgb}{1,0.6,0.8}
    \definecolor{cyan}{RGB}{255,204,51}
    \definecolor{yellow}{RGB}{200,200,51}
    \definecolor{orange}{RGB}{214,190,204}
    
    \definecolor{aabbee}{rgb}{0.2,0.4,0.6}
    
\tiny

\node[coordinate] (point-1){};
% \shade[ball color = red!80, opacity = 0.9] (point-1) circle (0.1);
\fill[fill=red!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-1) rectangle ++(0.2, 0.2);

\node[right=0.5cm of point-1, coordinate] (point-2) {};
% \shade[ball color = blue!80, opacity = 0.9] (point-2) circle (0.1);
\fill[fill=blue!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-2) rectangle ++(0.2, 0.2);

\node[right=0.5cm of point-2, coordinate] (point-3) {};
% \shade[ball color = cyan!80, opacity = 0.9] (point-3) circle (0.1);
\fill[fill=cyan!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-3) rectangle ++(0.2, 0.2);

\node[right=0.5cm of point-3, coordinate] (point-4) {};
% \shade[ball color = yellow!80, opacity = 0.9] (point-4) circle (0.1);
\fill[fill=yellow!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-4) rectangle ++(0.2, 0.2);

\node[right=0.5cm of point-4, coordinate] (point-5) {};
% \shade[ball color = orange!80, opacity = 0.9] (point-5) circle (0.1);
\fill[fill=orange!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]point-5) rectangle ++(0.2, 0.2);

\node[right=0.7cm of point-5, coordinate, label={[yshift=-0.1cm]below:$\mathbf{x}$}] (query) {};
% \shade[ball color = aabbee!80, opacity = 0.9] (query) circle (0.1);
\fill[fill=aabbee!80, opacity=0.9] ([xshift=-0.1cm, yshift=-0.1cm]query) rectangle ++(0.2, 0.2);

% \node[coordinate] (point-3) at (-0.879,0.476) {};
% \shade[ball color = cyan!80, opacity = 0.9] (point-3) circle (0.1);

% \node[coordinate] (point-4) at (-0.677,-0.736) {};
% \shade[ball color = yellow!80, opacity = 0.9] (point-4) circle (0.1);

% \node[coordinate] (point-5) at (0.547,-0.837) {};
% \shade[ball color = orange!80, opacity = 0.9] (point-5) circle (0.1);

\node also [label={[yshift=-0.1cm]below:$\mathbf{f}_i$}] (point-5);


% \draw[myarrow] (point-1) -- (query) node[pos=0.4, below, sloped] {$\phi(\mathbf{x}, \mathbf{x}_i)$};

% \draw[myarrow] (point-2) -- (query);

% \draw[myarrow] (point-3) -- (query);

% \draw[myarrow] (point-4) -- (query);

% \draw[myarrow] (point-5) -- (query);

\draw [myarrow] (point-1.north) to [out=60,in=120] node[midway, above] {$\phi(\mathbf{x}, \mathbf{f}_i)=\exp\left(\mathbf{q}(\mathbf{x})^\intercal\mathbf{k}(\mathbf{f}_i)/\sqrt{d}\right)$} (query.north) ;

% draw [->,out=90,myarrowin=90,looseness=0.75] (Start.north) to node[above]{above}  (Finish.north);

% \draw [myarrow] (point-1.north) to [out=60,in=120] 
 % (query.north) node[above]{above};

\draw [myarrow] (point-2.north) to [out=50,in=135] (query.north);

\draw [myarrow] (point-3.north) to [out=40,in=150] (query.north);

\draw [myarrow] (point-4.north) to [out=30,in=165] (query.north);

\draw [myarrow] (point-5.north) to [out=20,in=180] (query.north);
\end{tikzpicture}
} \quad
% \subcaptionbox{test}{
% \begin{tikzpicture}[x=0.3cm,y=0.3cm]
% \tikzstyle{mynode}=[thick,draw,circle,minimum size=3,inner sep=0pt, outer sep=0pt]
%   \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
%                in {3,3,3,1}{ % loop over layers
%     \foreach \i [evaluate={\y=\N/2-\i; \x=\lay; \prev=int(\lay-1);}]
%                  in {1,...,\N}{ % loop over nodes
%       \node[mynode] (N\lay-\i) at (\x,\y) {};
%       \ifnum\Nprev>0 % connect to previous layer
%         \foreach \j in {1,...,\Nprev}{ % loop over nodes in previous layer
%           \draw[] (N\prev-\j) -- (N\lay-\i);
%         }
%       \fi
%     }
%   }
% \end{tikzpicture}
% }
% }

==> images/cond-den.tex <==
\resizebox{0.45\linewidth}{!}{%
\begin{tikzpicture}[tight background, remember picture]
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \definecolor{wwccqq}{rgb}{0.4,0.8,0}
    \definecolor{wwccff}{rgb}{0.4,0.8,1}
    \definecolor{ffzzcc}{rgb}{1,0.6,0.8}
    \definecolor{orange}{RGB}{255,204,51}
    \definecolor{violet}{RGB}{125,125,255}
    \definecolor{olive}{RGB}{255,127,0}
    \definecolor{mycolor}{RGB}{214,190,204}
    
    \definecolor{aabbcc}{rgb}{0.8,0.4,0.8}
    \definecolor{aabbdd}{rgb}{0.2,0.2,0}
    \definecolor{aabbee}{rgb}{0.2,0.6,0.8}

    \tikzstyle{attention} = [inner sep=0pt, rectangle, rounded corners, minimum width=0.8cm, minimum height=1.7cm, text centered, draw=olive!80, fill=olive!10]

\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=0.4pt,row sep=1.0pt,
% cells={nodes={minimum width=0.8em,minimum height=0.8em,
% very thin,anchor=center,
% }}
}}


\definecolor{red}{rgb}{0.4,0.8,1}
\definecolor{blue}{rgb}{1,0.6,0.8}
\definecolor{cyan}{RGB}{255,204,51}
\definecolor{yellow}{RGB}{200,200,51}
\definecolor{orange}{RGB}{214,190,204}

\definecolor{aabbee}{rgb}{0.2,0.6,0.4}

    
\newcommand{\mymatrix}[6]{
    \let\desc\empty
    % \foreach \i in {1,...,#4} {
        \foreach \j in {1,...,#5} {
            \xappto\desc{\\}
        }
        % \gappto\desc{\\}
    % }

    \matrix[#1,auto matrix=u,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=red!#2, fill=red!#3}},
    row 2/.style={nodes={draw=blue!#2, fill=blue!#3}},
    row 3/.style={nodes={draw=cyan!#2, fill=cyan!#3}},
    row 4/.style={nodes={draw=yellow!#2, fill=yellow!#3}},
    row 5/.style={nodes={draw=orange!#2, fill=orange!#3}},
    cells={nodes={minimum width=#4 * 0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](#6){
    \desc
    };
}

    \mymatrix{}{80}{80}{1}{5}{i}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=-0.5cm]i.west) -- ([yshift=\i * 0.3 cm, xshift=0cm]i.west) ;}
    \end{scope}
    
    \node[right=0.4cm of i, attention, draw=aabbcc!80, fill=aabbcc!10] (self-attn) {\rotatebox{90}{\footnotesize Self Attention}};

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]i.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]self-attn.west) ;}
    \end{scope}

    \mymatrix{right=0.4cm of self-attn,}{80}{80}{1}{5}{f1}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]self-attn.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]f1.west) ;}
    \end{scope}

    \node[right=0.4cm of f1, attention, 
    label={[xshift=0cm, yshift=0.1cm]above:$\mathbf{K}\ \mathbf{V}$},
    label={[xshift=0cm, yshift=0.8cm]left:$\mathbf{Q}$}
    ] (self-attn2) {\rotatebox{90}{\footnotesize Cross Attention}};

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]f1.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]self-attn2.west) ;}
    \end{scope}
    
    \mymatrix{right=0.4cm of self-attn2,}{80}{80}{1}{5}{f2}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]self-attn2.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]f2.west) ;}
    \end{scope}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]f2.east) -- ([yshift=\i * 0.3 cm, xshift=0.5cm]f2.east) ;}
    \end{scope}

    \node [draw, dashed, fit=(i)(self-attn)(f2)] {}; 

    \node[draw, draw=aabbee!80, fill=aabbee!40, above=0.5cm of self-attn2] (cond) {Condition};

    \draw[-stealth] ([]cond.south) -- ([]self-attn2.north) ;
    
\end{tikzpicture}
}

==> images/cond-deno-net.tex <==
\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}[tight background, remember picture]
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \definecolor{wwccqq}{rgb}{0.4,0.8,0}
    \definecolor{wwccff}{rgb}{0.4,0.8,1}
    \definecolor{ffzzcc}{rgb}{1,0.6,0.8}
    \definecolor{orange}{RGB}{255,204,51}
    \definecolor{violet}{RGB}{125,125,255}
    \definecolor{olive}{RGB}{255,127,0}
    \definecolor{mycolor}{RGB}{214,190,204}
    
    \definecolor{aabbcc}{rgb}{0.8,0.4,0.8}
    \definecolor{aabbdd}{rgb}{0.2,0.2,0}
    \definecolor{aabbee}{rgb}{0.2,0.6,0.8}

    \tikzstyle{attention} = [inner sep=0pt, rectangle, rounded corners, minimum width=0.8cm, minimum height=1.7cm, text centered, draw=olive!80, fill=olive!10]

\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=0.4pt,row sep=1.0pt,
% cells={nodes={minimum width=0.8em,minimum height=0.8em,
% very thin,anchor=center,
% }}
}}


\definecolor{red}{rgb}{0.4,0.8,1}
\definecolor{blue}{rgb}{1,0.6,0.8}
\definecolor{cyan}{RGB}{255,204,51}
\definecolor{yellow}{RGB}{200,200,51}
\definecolor{orange}{RGB}{214,190,204}

\definecolor{aabbee}{rgb}{0.2,0.6,0.4}

    
\newcommand{\mymatrix}[6]{
    \let\desc\empty
    % \foreach \i in {1,...,#4} {
        \foreach \j in {1,...,#5} {
            \xappto\desc{\\}
        }
        % \gappto\desc{\\}
    % }

    \matrix[#1,auto matrix=u,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=red!#2, fill=red!#3}},
    row 2/.style={nodes={draw=blue!#2, fill=blue!#3}},
    row 3/.style={nodes={draw=cyan!#2, fill=cyan!#3}},
    row 4/.style={nodes={draw=yellow!#2, fill=yellow!#3}},
    row 5/.style={nodes={draw=orange!#2, fill=orange!#3}},
    cells={nodes={minimum width=#4 * 0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](#6){
    \desc
    };
}

    \mymatrix{}{80}{40}{1}{5}{i}

    % \begin{scope}[]
    %     \foreach \i in {-2,...,2}{% 
    %       \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=-0.5cm]i.west) -- ([yshift=\i * 0.3 cm, xshift=0cm]i.west) ;}
    % \end{scope}
    
    \node[right=0.4cm of i, attention, draw=aabbcc!80, fill=aabbcc!10, minimum width=0.4cm] (self-attn1) {};

    \node[right=0.1cm of self-attn1, attention, minimum width=0.4cm] (self-attn2) {};

    \begin{pgfonlayer}{background}
    \node [draw, draw=gray!80, fill=gray!10, fit=(self-attn1)(self-attn2)] {}; 
    \end{pgfonlayer}
    
    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]i.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]self-attn1.west) ;}
    \end{scope}

    \mymatrix{right=0.4cm of self-attn2,}{80}{40}{1}{5}{f1}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]self-attn2.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]f1.west) ;}
    \end{scope}

    \node[right=0.4cm of f1, attention, draw=aabbcc!80, fill=aabbcc!10] (self-attn3) {\rotatebox{90}{\footnotesize Self Attention}};

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]f1.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]self-attn3.west) ;}
    \end{scope}
    
    \mymatrix{right=0.4cm of self-attn3,}{80}{40}{1}{5}{f2}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]self-attn3.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]f2.west) ;}
    \end{scope}

    \node[right=0.4cm of f2, attention,
    label={[xshift=0cm, yshift=0.1cm]above:$\mathbf{K}\ \mathbf{V}$},
    label={[xshift=0cm, yshift=0.8cm]left:$\mathbf{Q}$}
    ] (self-attn4) {\rotatebox{90}{\footnotesize Cross Attention}};
    
    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]f2.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]self-attn4.west) ;}
    \end{scope}

    \node[right=0.35cm of self-attn4] (cdots) {\scalebox{2}{$\cdots$}};

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]self-attn4.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]cdots.west) ;}
    \end{scope}

    \begin{pgfonlayer}{background}
    \node [draw, draw=gray!80, fill=gray!10, fit=(self-attn3)(self-attn4)] {}; 
    \end{pgfonlayer}

    \node[right=0.4cm of cdots, attention, draw=aabbcc!80, fill=aabbcc!10, minimum width=0.4cm] (self-attn5) {};

    \node[right=0.1cm of self-attn5, attention,minimum width=0.4cm] (self-attn6) {};

    \begin{pgfonlayer}{background}
    \node [draw, draw=gray!80, fill=gray!10, fit=(self-attn5)(self-attn6)] {}; 
    \end{pgfonlayer}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]cdots.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]self-attn5.west) ;}
    \end{scope}

    \mymatrix{right=0.4cm of self-attn6,}{80}{40}{1}{5}{f3}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]self-attn6.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]f3.west) ;}
    \end{scope}

    \node[draw, draw=aabbee!80, fill=aabbee!40, above=0.5cm of self-attn2] (cond1) {\phantom A};

    \draw[-stealth] ([]cond1.south) -- ([]self-attn2.north) ;

    \node[draw, draw=aabbee!80, fill=aabbee!40, above=0.5cm of self-attn4] (cond2) {Condition};

    \draw[-stealth] ([]cond2.south) -- ([]self-attn4.north) ;

    \node[draw, draw=aabbee!80, fill=aabbee!40, above=0.5cm of self-attn6] (cond3) {\phantom A};

    \draw[-stealth] ([]cond3.south) -- ([]self-attn6.north) ;
    
\end{tikzpicture}
}

==> images/dm.tex <==
% \resizebox{\linewidth}{!}{%

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
    
\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
% cells={nodes={minimum width=0.8em,minimum height=0.8em,
% very thin,anchor=center,
% }}
}}


\definecolor{red}{rgb}{0.4,0.8,1}
\definecolor{blue}{rgb}{1,0.6,0.8}
\definecolor{cyan}{RGB}{255,204,51}
\definecolor{yellow}{RGB}{200,200,51}
\definecolor{orange}{RGB}{214,190,204}

\definecolor{aabbee}{rgb}{0.2,0.6,0.4}

    
\newcommand{\mymatrix}[6]{
    \let\desc\empty
    % \foreach \i in {1,...,#4} {
        \foreach \j in {1,...,#5} {
            \xappto\desc{\&}
        }
        \gappto\desc{\\}
    % }

    \matrix[#1,auto matrix=u,xshift=0em,yshift=0em,opacity=0.9, 
    column 1/.style={nodes={draw=red!#2, fill=red!#3}},
    column 2/.style={nodes={draw=blue!#2, fill=blue!#3}},
    column 3/.style={nodes={draw=cyan!#2, fill=cyan!#3}},
    column 4/.style={nodes={draw=yellow!#2, fill=yellow!#3}},
    column 5/.style={nodes={draw=orange!#2, fill=orange!#3}},
    cells={nodes={minimum width=0.8em,minimum height=#4 * 0.8em,
    very thin,anchor=center,
    }}
    ](#6){
    \desc
    };
}

\tiny

\begin{tikzpicture}[tight background, remember picture, baseline={([xshift=0ex]current bounding box.center)}]

    % \draw[latex-] ([yshift=5ex]f.north) -- node[swap, above, 
    %     label={[xshift=-0cm, yshift=0.1cm]above:Shape Encoding (\cref{sec:method-shape-enc})}
    %     % label={[]left:Shape}, 
    %     % label={[]right:Encoding (\cref{sec:method-shape-enc}},
    %   ] (){}  +(90:0.5);
    % \draw[-latex] ([yshift=5ex]f-recover.north) -- node[swap, above,
    %     label={[xshift=-0.2cm, yshift=0.1cm]above:Latent Decoding (\cref{sec:method-latent-learning})}
    %     % label={[]left:Latent}, 
    %     % label={[]right:Decoding},
    % ] {}  +(90:0.5);
    % %
    % \begin{pgfonlayer}{background}
    %     \node [draw, dashed, fit=(f)(f-recover)(f-M)(f-C)(enc)] {}; 
    % \end{pgfonlayer}
    % \node [draw, dashed, fit=(f)(f-label)(f-mean)(f-recover)(f-M)(f-C)(f-std-M), label={[xshift=0cm]above:KL regularization (\cref{sec:method-kl-autoencoder})}] () {}; 
    % %
    \mymatrix{xshift=0cm, yshift=-2cm}{80}{80}{3}{4}{f-enc-0}
    \mymatrix{right=1.5cm of f-enc-0}{80}{50}{3}{4}{f-enc-1}
    \mymatrix{right=4cm of f-enc-0}{80}{25}{3}{4}{f-enc-2}
    \mymatrix{right=6.5cm of f-enc-0}{80}{10}{3}{4}{f-enc-3}
    \draw[-latex] ([xshift=0.1cm]f-enc-0.east) -- 
    ([xshift=-0.1cm]f-enc-1.west) node[midway,above] {Add Noise};
    \draw[-latex] ([xshift=0.1cm]f-enc-1.east) -- 
    ([xshift=-0.1cm]f-enc-2.west) node[midway,above] {Add Noise};
    \draw[-latex] ([xshift=0.1cm]f-enc-2.east) -- 
    ([xshift=-0.1cm]f-enc-3.west) node[midway,above] {Add Noise};
    %%
    \begin{pgfonlayer}{background}
    \node [draw, draw=gray!80, fill=gray!10, fit=(f-enc-0)(f-enc-3), label={[xshift=0cm]above:Forward Diffusion Process}] (destroy) {}; 
    \end{pgfonlayer}
    %%
    \mymatrix{below=0.7cm of f-enc-0}{80}{80}{3}{4}{f-dec-0}
    \mymatrix{right=1.5cm of f-dec-0}{80}{50}{3}{4}{f-dec-1}
    \mymatrix{right=4cm of f-dec-0}{80}{25}{3}{4}{f-dec-2}
    \mymatrix{right=6.5cm of f-dec-0}{80}{10}{3}{4}{f-dec-3}
    \draw[latex-] ([xshift=0.1cm]f-dec-0.east) -- 
    ([xshift=-0.1cm]f-dec-1.west) node[midway,above] {Denoise};
    \draw[latex-] ([xshift=0.1cm]f-dec-1.east) -- 
    ([xshift=-0.1cm]f-dec-2.west) node[midway,above] {Denoise};
    \draw[latex-] ([xshift=0.1cm]f-dec-2.east) -- 
    ([xshift=-0.1cm]f-dec-3.west) node[midway,above] {Denoise};
    %%
    \begin{pgfonlayer}{background}
    \node [draw, draw=gray!80, fill=gray!10, fit=(f-dec-0)(f-dec-3), label={[xshift=0cm]above:Reverse Diffusion Process}] (recover) {}; 
    \end{pgfonlayer}
    %%
    %%
    \node[draw, draw=aabbee!80, fill=aabbee!40, right=0.6cm of $(f-enc-3)!0.5!(f-dec-3)$] (cond) {\rotatebox{90}{Condition}};
    %%
    \draw[-latex, densely dotted]  (cond) -- node {} ++(0,-1.1cm) -| (f-dec-3) node[] {} node[] {};
    \draw[-latex, densely dotted]  (cond) -- node {} ++(0,-1.1cm) -| (f-dec-2) node[] {} node[] {};
    \draw[-latex, densely dotted]  (cond) -- node {} ++(0,-1.1cm) -| (f-dec-1) node[] {} node[] {};
    \draw[-latex, densely dotted]  (cond) -- node {} ++(0,-1.1cm) -| (f-dec-0) node[] {} node[] {};
\end{tikzpicture}
% }

==> images/kl.tex <==
% \resizebox{\linewidth}{!}{%

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
    
\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
% cells={nodes={minimum width=0.8em,minimum height=0.8em,
% very thin,anchor=center,
% }}
}}


\definecolor{red}{rgb}{0.4,0.8,1}
\definecolor{blue}{rgb}{1,0.6,0.8}
\definecolor{cyan}{RGB}{255,204,51}
\definecolor{yellow}{RGB}{200,200,51}
\definecolor{orange}{RGB}{214,190,204}

\definecolor{aabbee}{rgb}{0.2,0.6,0.4}

    
\newcommand{\mymatrix}[6]{
    \let\desc\empty
    % \foreach \i in {1,...,#4} {
        \foreach \j in {1,...,#5} {
            \xappto\desc{\&}
        }
        \gappto\desc{\\}
    % }

    \matrix[#1,auto matrix=u,xshift=0em,yshift=0em,opacity=0.9, 
    column 1/.style={nodes={draw=red!#2, fill=red!#3}},
    column 2/.style={nodes={draw=blue!#2, fill=blue!#3}},
    column 3/.style={nodes={draw=cyan!#2, fill=cyan!#3}},
    column 4/.style={nodes={draw=yellow!#2, fill=yellow!#3}},
    column 5/.style={nodes={draw=orange!#2, fill=orange!#3}},
    cells={nodes={minimum width=0.8em,minimum height=#4 * 0.8em,
    very thin,anchor=center,
    }}
    ](#6){
    \desc
    };
}

\tiny

\begin{tikzpicture}[tight background, remember picture, baseline={([xshift=0ex]current bounding box.center)}]
    %% 
% \begin{scope}[scale=1.2]
    \mymatrix{
        label={[name=f-label]above:$\{\mathbf{f}_i\}^M_{i=1}$}
    }{80}{80}{8}{4}{f}
    \draw[-stealth] ([yshift=-1ex]f.south west) -- 
    ([yshift=-1ex]f.south east) node[midway,below] (f-M) {$M$};
    \draw[-stealth] ([xshift=1ex]f.north east) -- 
    ([xshift=1ex]f.south east) node[midway,right] {$C$};
    %%
    \mymatrix{right=1.5cm of f, yshift=0.5cm}{80}{80}{3}{4}{f-mean}
    \draw[-latex] ([xshift=0.15cm, yshift=0.25cm]f.east) -- ([xshift=-0.1cm]f-mean.west) node[xshift=0cm, yshift=0cm, midway, above, sloped] {$\mathrm{FC}_{\mu}$};
    \draw[-stealth] ([yshift=-1ex]f-mean.south west) -- 
    ([yshift=-1ex]f-mean.south east) node[midway,below] {$M$};
    \draw[-stealth] ([xshift=1ex]f-mean.north east) -- 
    ([xshift=1ex]f-mean.south east) node[midway,right] {$C_0$};
    %%
    \mymatrix{right=1.5cm of f, yshift=-0.5cm}{80}{80}{3}{4}{f-std}
    \draw[-latex] ([xshift=0.15cm, yshift=-0.25cm]f.east) -- ([xshift=-0.1cm]f-std.west) node[xshift=0cm, yshift=0cm, midway, below, sloped] {$\mathrm{FC}_{\sigma}$};
    \draw[-stealth] ([yshift=-1ex]f-std.south west) -- 
    ([yshift=-1ex]f-std.south east) node[midway,below] (f-std-M){$M$};
    \draw[-stealth] ([xshift=1ex]f-std.north east) -- 
    ([xshift=1ex]f-std.south east) node[midway,right] {$C_0$};
    %%
    \mymatrix{right=4cm of f, yshift=0cm, label={above:$\{\mathbf{z}_i\}^M_{i=1}$}}{80}{80}{3}{4}{f-sample}
    \draw[-stealth] ([yshift=-1ex]f-sample.south west) -- 
    ([yshift=-1ex]f-sample.south east) node[midway,below] {$M$};
    \draw[-stealth] ([xshift=1ex]f-sample.north east) -- 
    ([xshift=1ex]f-sample.south east) node[midway,right] {$C_0$};
    \draw[-latex] ([xshift=0.15cm, yshift=-0.25cm]f-mean.east) -- ([xshift=-0.1cm, , yshift=0.1cm]f-sample.west) node[xshift=0cm, yshift=0cm, midway, below, sloped] (mean-arrow) {};
    \draw[-latex] ([xshift=0.15cm, yshift=0.25cm]f-std.east) -- ([xshift=-0.1cm, yshift=-0.1cm]f-sample.west) node[xshift=0cm, yshift=0cm, midway, below, sloped] (std-arrow) {};
    %%
    \node [fit=(mean-arrow)(std-arrow)] () {Sample}; 
    %%     
    \mymatrix{
        label={above:$\{\mathbf{f}_i\}^M_{i=1}$},
        right=6.5cm of f, yshift=0cm
    }{80}{80}{8}{4}{f-recover}
    \draw[-stealth] ([xshift=0.5cm]f-sample.east) -- 
    ([xshift=-0.1cm]f-recover.west) node[midway,below] {$\mathrm{FC}_{\text{up}}$};
    \draw[-stealth] ([yshift=-1ex]f-recover.south west) -- 
    ([yshift=-1ex]f-recover.south east) node[midway,below] {$M$};
    \draw[-stealth] ([xshift=1ex]f-recover.north east) -- 
    ([xshift=1ex]f-recover.south east) node[midway,right] (f-C){$C$};
    %%
    \draw[latex-] ([yshift=5ex]f.north) -- node[swap, above, 
        label={[xshift=0.2cm, yshift=0.1cm]above:Shape Encoding (\cref{sec:method-shape-enc})}
        % label={[]left:Shape}, 
        % label={[]right:Encoding (\cref{sec:method-shape-enc}},
      ] (){}  +(90:0.3);
    \draw[-latex] ([yshift=5ex]f-recover.north) -- node[swap, above,
        label={[xshift=-0.2cm, yshift=0.1cm]above:Latent Decoding (\cref{sec:method-latent-learning})}
        % label={[]left:Latent}, 
        % label={[]right:Decoding},
    ] {}  +(90:0.3);
    %%
    % \begin{pgfonlayer}{background}
    %     \node [draw, dashed, fit=(f)(f-recover)(f-M)(f-C)(enc)] {}; 
    % \end{pgfonlayer}
    % \node [draw, dashed, fit=(f)(f-label)(f-mean)(f-recover)(f-M)(f-C)(f-std-M), label={[xshift=0cm]above:KL regularization (\cref{sec:method-kl-autoencoder})}] () {}; 
    %%
    % \mymatrix{xshift=0cm, yshift=-2cm}{80}{80}{3}{4}{f-enc-0}
    % \mymatrix{right=1.5cm of f-enc-0}{80}{50}{3}{4}{f-enc-1}
    % \mymatrix{right=4cm of f-enc-0}{80}{25}{3}{4}{f-enc-2}
    % \mymatrix{right=6.5cm of f-enc-0}{80}{10}{3}{4}{f-enc-3}
    % \draw[-latex] ([xshift=0.1cm]f-enc-0.east) -- 
    % ([xshift=-0.1cm]f-enc-1.west) node[midway,above] {Add Noise};
    % \draw[-latex] ([xshift=0.1cm]f-enc-1.east) -- 
    % ([xshift=-0.1cm]f-enc-2.west) node[midway,above] {Add Noise};
    % \draw[-latex] ([xshift=0.1cm]f-enc-2.east) -- 
    % ([xshift=-0.1cm]f-enc-3.west) node[midway,above] {Add Noise};
    % %%
    % \node [draw, dashed, fit=(f-enc-0)(f-enc-3), label={[xshift=0cm]above:Forward Diffusion Process}] (destroy) {}; 
    % %%
    % \mymatrix{below=0.7cm of f-enc-0}{80}{80}{3}{4}{f-dec-0}
    % \mymatrix{right=1.5cm of f-dec-0}{80}{50}{3}{4}{f-dec-1}
    % \mymatrix{right=4cm of f-dec-0}{80}{25}{3}{4}{f-dec-2}
    % \mymatrix{right=6.5cm of f-dec-0}{80}{10}{3}{4}{f-dec-3}
    % \draw[latex-] ([xshift=0.1cm]f-dec-0.east) -- 
    % ([xshift=-0.1cm]f-dec-1.west) node[midway,above] {Denoise};
    % \draw[latex-] ([xshift=0.1cm]f-dec-1.east) -- 
    % ([xshift=-0.1cm]f-dec-2.west) node[midway,above] {Denoise};
    % \draw[latex-] ([xshift=0.1cm]f-dec-2.east) -- 
    % ([xshift=-0.1cm]f-dec-3.west) node[midway,above] {Denoise};
    % %%
    % \node [draw, dashed, fit=(f-dec-0)(f-dec-3), label={[xshift=0cm]above:Reverse Diffusion Process}] (recover) {}; 
    % %%
    % \draw[
    % % line width=0.8pt,
    % % -, 
    % dashed, 
    % % draw=violet!80
    % ] ([xshift=0cm, yshift=-0.5cm]f-sample.south west) -- (destroy.north west);
    % \draw[
    % % line width=0.8pt,
    % % -, 
    % dashed, 
    % % draw=violet!80
    % ] ([xshift=0cm, yshift=-0.5cm]f-sample.south east) -- (destroy.north east);
    % %%
    % \node[draw, draw=aabbee!80, fill=aabbee!40, right=0.6cm of $(f-enc-3)!0.5!(f-dec-3)$] (cond) {\rotatebox{90}{Condition}};
    % %%
    % \draw[-latex, densely dotted]  (cond) -- node {} ++(0,-1.1cm) -| (f-dec-3) node[] {} node[] {};
    % \draw[-latex, densely dotted]  (cond) -- node {} ++(0,-1.1cm) -| (f-dec-2) node[] {} node[] {};
    % \draw[-latex, densely dotted]  (cond) -- node {} ++(0,-1.1cm) -| (f-dec-1) node[] {} node[] {};
    % \draw[-latex, densely dotted]  (cond) -- node {} ++(0,-1.1cm) -| (f-dec-0) node[] {} node[] {};
% \end{scope}
\end{tikzpicture}
% }

==> images/learnable-queries.tex <==
\begin{tikzpicture}
\tiny
\definecolor{olive}{RGB}{255,127,0}

\definecolor{red}{rgb}{0.4,0.8,1}
\definecolor{blue}{rgb}{1,0.6,0.8}
\definecolor{cyan}{RGB}{255,204,51}
\definecolor{yellow}{RGB}{200,200,51}
\definecolor{orange}{RGB}{214,190,204}

\definecolor{aabbee}{rgb}{0.2,0.4,0.6}

\colorlet{mixed1}{red!50!blue}
\colorlet{mixed2}{blue!50!cyan}
\colorlet{mixed3}{cyan!50!yellow}

\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
}}


\node[inner sep=0pt, rectangle, rounded corners, minimum width=1.5cm, minimum height=1.0cm, text centered, draw=olive!80, fill=olive!10,
label={[xshift=-0.8cm, yshift=0.1cm]above:\rotatebox[]{90}{$\mathbf{K}, \mathbf{V}$}},
label={[xshift=-0.1cm, yshift=0.45cm]left:$\mathbf{Q}$}
] (ca) {\tiny Cross Attention};

\matrix[above=0.5cm of ca,auto matrix=n,xshift=0em,yshift=0em,opacity=0.9, 
column 1/.style={nodes={draw=red!80, fill=red!80}},
column 2/.style={nodes={draw=mixed1!80, fill=mixed1!80}},
column 3/.style={nodes={draw=blue!80, fill=blue!80}},
column 4/.style={nodes={draw=mixed2!80, fill=mixed2!80}},
column 5/.style={nodes={draw=cyan!80, fill=cyan!80}},
column 6/.style={nodes={draw=mixed3!80, fill=mixed3!80}},
column 7/.style={nodes={draw=yellow!80, fill=yellow!80}},
column 8/.style={nodes={draw=orange!80, fill=orange!80}},
cells={nodes={minimum width=0.8em,minimum height=0.8em,
very thin,anchor=center,
}}
](n){
\& \& \& \& \& \& \& \\
};

\draw[-stealth] (n-1-1.south) -- (n-1-1.south |- ca.north);
\draw[-stealth] (n-1-2.south) -- (n-1-2.south |- ca.north);
\draw[-stealth] (n-1-3.south) -- (n-1-3.south |- ca.north);
\draw[-stealth] (n-1-4.south) -- (n-1-4.south |- ca.north);
\draw[-stealth] (n-1-5.south) -- (n-1-5.south |- ca.north);
\draw[-stealth] (n-1-6.south) -- (n-1-6.south |- ca.north);
\draw[-stealth] (n-1-7.south) -- (n-1-7.south |- ca.north);
\draw[-stealth] (n-1-8.south) -- (n-1-8.south |- ca.north);

\matrix[left=0.5cm of ca,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
row 1/.style={nodes={draw=red!80, fill=red!10}},
row 2/.style={nodes={draw=blue!80, fill=blue!10}},
row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
row 4/.style={nodes={draw=yellow!80, fill=yellow!10}},
row 5/.style={nodes={draw=orange!80, fill=orange!10}},
cells={nodes={minimum width=0.8em,minimum height=0.8em,
very thin,anchor=center,
}}
](m){
\\ \\ \\ \\ \\
};

\node[fit=(m), label={left:\rotatebox[]{90}{Learnable}}] () {};

\draw[-stealth] (m-1-1.east) -- (m-1-1.east -| ca.west);
\draw[-stealth] (m-2-1.east) -- (m-2-1.east -| ca.west);
\draw[-stealth] (m-3-1.east) -- (m-3-1.east -| ca.west);
\draw[-stealth] (m-4-1.east) -- (m-4-1.east -| ca.west);
\draw[-stealth] (m-5-1.east) -- (m-5-1.east -| ca.west);

\begin{scope}[]
    \foreach \i in {-2,...,2}{% 
      \draw[-stealth] ([yshift=\i * 0.17 cm, xshift=0cm]ca.east) -- ([yshift=\i * 0.17 cm, xshift=0.5cm]ca.east) ;}
\end{scope}


\end{tikzpicture}

==> images/non-learnable-queries.tex <==

\begin{tikzpicture}
\tiny
\tikzset{myarrow/.style={
    -{Stealth[scale=0.7]},densely dotted,shorten >= 0pt,shorten <= 0pt
    }
}

\definecolor{olive}{RGB}{255,127,0}

\definecolor{red}{rgb}{0.4,0.8,1}
\definecolor{blue}{rgb}{1,0.6,0.8}
\definecolor{cyan}{RGB}{255,204,51}
\definecolor{yellow}{RGB}{200,200,51}
\definecolor{orange}{RGB}{214,190,204}

\definecolor{aabbee}{rgb}{0.2,0.4,0.6}

\colorlet{mixed1}{red!50!blue}
\colorlet{mixed2}{blue!50!cyan}
\colorlet{mixed3}{cyan!50!yellow}

\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
}}


\node[inner sep=0pt, rectangle, rounded corners, minimum width=1.5cm, minimum height=1.0cm, text centered, draw=olive!80, fill=olive!10,
label={[xshift=-0.8cm, yshift=0.1cm]above:\rotatebox[]{90}{$\mathbf{K}, \mathbf{V}$}},
label={[xshift=-0.1cm, yshift=0.45cm]left:$\mathbf{Q}$}
] (ca) {\tiny Cross Attention};

\matrix[above=0.5cm of ca,auto matrix=n,xshift=0em,yshift=0em,opacity=0.9, 
column 1/.style={nodes={draw=red!80, fill=red!80}},
column 2/.style={nodes={draw=mixed1!80, fill=mixed1!80}},
column 3/.style={nodes={draw=blue!80, fill=blue!80}},
column 4/.style={nodes={draw=mixed2!80, fill=mixed2!80}},
column 5/.style={nodes={draw=cyan!80, fill=cyan!80}},
column 6/.style={nodes={draw=mixed3!80, fill=mixed3!80}},
column 7/.style={nodes={draw=yellow!80, fill=yellow!80}},
column 8/.style={nodes={draw=orange!80, fill=orange!80}},
cells={nodes={minimum width=0.8em,minimum height=0.8em,
very thin,anchor=center,
}}
](n){
\& \& \& \& \& \& \& \\
};

\draw[-stealth] (n-1-1.south) -- (n-1-1.south |- ca.north);
\draw[-stealth] (n-1-2.south) -- (n-1-2.south |- ca.north);
\draw[-stealth] (n-1-3.south) -- (n-1-3.south |- ca.north);
\draw[-stealth] (n-1-4.south) -- (n-1-4.south |- ca.north);
\draw[-stealth] (n-1-5.south) -- (n-1-5.south |- ca.north);
\draw[-stealth] (n-1-6.south) -- (n-1-6.south |- ca.north);
\draw[-stealth] (n-1-7.south) -- (n-1-7.south |- ca.north);
\draw[-stealth] (n-1-8.south) -- (n-1-8.south |- ca.north);

\matrix[left=0.5cm of ca,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
row 1/.style={nodes={draw=red!80, fill=red!80}},
row 2/.style={nodes={draw=blue!80, fill=blue!80}},
row 3/.style={nodes={draw=cyan!80, fill=cyan!80}},
row 4/.style={nodes={draw=yellow!80, fill=yellow!80}},
row 5/.style={nodes={draw=orange!80, fill=orange!80}},
cells={nodes={minimum width=0.8em,minimum height=0.8em,
very thin,anchor=center,
}}
](m){
\\ \\ \\ \\ \\
};

\draw[-stealth] (m-1-1.east) -- (m-1-1.east -| ca.west);
\draw[-stealth] (m-2-1.east) -- (m-2-1.east -| ca.west);
\draw[-stealth] (m-3-1.east) -- (m-3-1.east -| ca.west);
\draw[-stealth] (m-4-1.east) -- (m-4-1.east -| ca.west);
\draw[-stealth] (m-5-1.east) -- (m-5-1.east -| ca.west);

% \draw [myarrow] (n-1-1.west) to [out=180,in=90] node[midway, above, sloped] {} (m-1-1.north) ;

% \draw [myarrow] (n-1-3.north) to [out=90,in=180] node[midway, above, sloped] {} (m-2-1.west) ;

% \draw [myarrow] (n-1-5.north) to [out=90,in=180] node[midway, above, sloped] {} (m-3-1.west) ;

\draw[myarrow] (n-1-1.west) -| (m-1-1.north);

\draw[myarrow]  (n-1-3) -- node {} ++(0cm,0.2cm) -- node {} ++(-1.3cm,0cm) |- (m-2-1.west) node[] {} node[] {};

\draw[myarrow]  (n-1-5) -- node {} ++(0cm,0.3cm) -- node {} ++(-1.8cm,0cm) |- (m-3-1.west) node[] {} node[] {};

\draw[myarrow]  (n-1-7) -- node {} ++(0cm,0.4cm) -- node {} ++(-2.3cm,0cm) |- (m-4-1.west) node[] {} node[] {};

\draw[myarrow]  (n-1-8) -- node {} ++(0cm,0.5cm) -- node[midway, above] {Subsample and Copy} ++(-2.6cm,0cm) |- (m-5-1.west) node[] {} node[] {};

\begin{scope}[]
    \foreach \i in {-2,...,2}{% 
      \draw[-stealth] ([yshift=\i * 0.17 cm, xshift=0cm]ca.east) -- ([yshift=\i * 0.17 cm, xshift=0.5cm]ca.east) ;}
\end{scope}
\end{tikzpicture}

==> images/pipeline.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[tight background, remember picture, font=\normalfont]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{box}
    \pgfsetlayers{box, background,main}
    
    \definecolor{wwccqq}{rgb}{0.4,0.8,0}
    \definecolor{wwccff}{rgb}{0.4,0.8,1}
    \definecolor{ffzzcc}{rgb}{1,0.6,0.8}
    \definecolor{orange}{RGB}{255,204,51}
    \definecolor{violet}{RGB}{125,125,255}
    \definecolor{olive}{RGB}{255,127,0}
    \definecolor{mycolor}{RGB}{214,190,204}
    
    \definecolor{aabbcc}{rgb}{0.8,0.4,0.8}
    \definecolor{aabbdd}{rgb}{0.2,0.2,0}
    \definecolor{aabbee}{rgb}{0.2,0.6,0.8}
    \definecolor{aabbff}{rgb}{0.2,0.0,0.4}
    
    \tikzstyle{pe} = [rectangle, rounded corners, minimum width=1.3cm, minimum height=0.4cm, text centered, draw=wwccqq!80, fill=wwccqq!10]

    \tikzstyle{attention} = [inner sep=0pt, rectangle, rounded corners, minimum width=1.0cm, minimum height=2.3cm, text centered, draw=olive!80, fill=olive!10]

    \tikzstyle{latents} = [rectangle, rounded corners, draw=violet!80, fill=violet!10]

    \tikzstyle{section} = [rectangle, draw=gray!80, fill=gray!10]
    
    \node[inner sep=0pt, label={[name=input]above:Point Cloud}] (pc) {\includegraphics[scale=0.2, trim={3cm 1cm 3cm 4.4cm}]{images/pipeline/pipeline-input.png}};
            
    \node[inner sep=0pt,  right=0.9cm of pc, label={above:Position Embeddings}] (pc-pe) {\includegraphics[scale=0.2, trim={3cm 1cm 3cm 5cm}]{images/pipeline/pipeline-input-pe.png}};
    
    \draw[-latex] (pc) -- (pc-pe);

    \node[inner sep=0pt, below=0.05cm of pc] (i) {\includegraphics[scale=0.2, trim={3cm 1cm 3cm 5cm}]{images/pipeline/pipeline-gt.png}};
    
    \draw[-latex] ([yshift=-0.15cm]i.north) -- ([yshift=0.35cm]pc.south) node[xshift=0.15cm,yshift=-0.3cm,midway,right] {Surface Sampling};
    
    % \begin{pgfonlayer}{background}
    %     \node [draw, pe, fit=(pc)(pc-pe)] {};
    % \end{pgfonlayer}


    
    \node[below=1.0cm of pc-pe, attention,
    % minimum width=1.5cm,
    label={[xshift=-0.5cm, yshift=0cm]above:\rotatebox[]{90}{$\mathbf{K}, \mathbf{V}$}},
    label={[xshift=0cm, yshift=-0.35cm]left:$\mathbf{Q}$
    }] (trans-dec) {\rotatebox{90}{\footnotesize Cross Attention}};

    \begin{scope}[shift={($(trans-dec)-(1.5cm,-0.9cm)$)}, local bounding box=lq]

        \node[inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=wwccff!80, fill=wwccff!10] (lq1) {};
    
        \node[below=0.2cm of lq1, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=ffzzcc!80, fill=ffzzcc!10] (lq2) {};
    
        \node[below=0.2cm of lq2, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=orange!80, fill=orange!10] (lq3) {};
        
        \node[below=0.1cm of lq3, inner sep=0pt] (dots1) {$\vdots$};
    
        \node[below=0.1cm of dots1, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=mycolor!80, fill=mycolor!10] (lq4) {};

        \draw[-latex] (lq1.east) -- (lq1.east -| trans-dec.west);

        \draw[-latex] (lq2.east) -- (lq2.east -| trans-dec.west);
        
        \draw[-latex] (lq3.east) -- (lq3.east -| trans-dec.west);
        
        \draw[-latex] (lq4.east) -- (lq4.east -| trans-dec.west);
        
        % \node [draw, latents, fit=(lq1)(lq2)(lq3)(lq4)] {}; 
        \begin{pgfonlayer}{background}
        \node [draw, latents, fit=(lq1)(lq4), label={left:\rotatebox[]{90}{latent queries}}] {}; 
        \end{pgfonlayer}
    \end{scope}

    \begin{scope}[->,>=latex]
        \foreach \i in {-2,...,2}{% 
          \draw[->] ([xshift=\i * 0.15 cm,yshift=0.25cm]pc-pe.south) -- ([xshift=\i * 0.15 cm]trans-dec.north) ;}
    \end{scope}
    
    % \begin{scope}[local bounding box=trans-dec-des]
    %     \node[left=1.0cm of lq, attention, label={[xshift=-0.5cm, yshift=0cm]above:$\mathbf{Q}$}, 
    %     % label={[xshift=0cm, yshift=0.9cm]left:$\mathbf{K}$}, 
    %     % label={[xshift=0cm, yshift=-0.9cm]left:$\mathbf{V}$},
    %     label={[xshift=-0.3cm, yshift=0cm]left:\rotatebox[]{90}{$\mathbf{K}, \mathbf{V}$}}
    %     ] (trans-dec-des) {\rotatebox{90}{\footnotesize Cross Attention}};
    
    %     \begin{scope}[->,>=latex]
    %         \foreach \i in {-2,...,2}{% 
    %           \draw[->] ([xshift=\i * 0.15 cm, yshift=0.4cm]trans-dec-des.north) -- ([xshift=\i * 0.15 cm]trans-dec-des.north) ;}
    %     \end{scope}
    
    %     \begin{scope}[->,>=latex]
    %         \foreach \i in {-2,...,2}{% 
    %           \draw[->] ([yshift=\i * 0.35 cm, xshift=-0.4cm]trans-dec-des.west) -- ([yshift=\i * 0.35 cm]trans-dec-des.west) ;}
    %     \end{scope}
    % \end{scope}
    
    % \node [draw, dashed, fit=(trans-dec-des)] {}; 
    
    \begin{scope}[shift={($(trans-dec)+(1.5cm,0.9cm)$)}, local bounding box=latents1]

        \node[inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=wwccff!80, fill=wwccff!40] (l11) {};
    
        \node[below=0.2cm of l11, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=ffzzcc!80, fill=ffzzcc!40] (l21) {};
    
        \node[below=0.2cm of l21, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=orange!80, fill=orange!40] (l31) {};
        
        \node[below=0.1cm of l31, inner sep=0pt] (dots1) {$\vdots$};
    
        \node[below=0.1cm of dots1, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=mycolor!80, fill=mycolor!40] (l41) {};

        \draw[-latex] (l11.west -| trans-dec.east) -- (l11.west);

        \draw[-latex] (l21.west -| trans-dec.east) -- (l21.west);
        
        \draw[-latex] (l31.west -| trans-dec.east) -- (l31.west);
        
        \draw[-latex] (l41.west -| trans-dec.east) -- (l41.west);
        
        \begin{pgfonlayer}{background}
            \node [draw, latents, fit=(l11)(l21)(l31)(l41)] {}; 
        \end{pgfonlayer}
    \end{scope}

    \begin{pgfonlayer}{box}
        \node [fit=(input)(pc)(pc-pe)(latents1)(trans-dec), label={[xshift=2.0cm, yshift=0.02cm]below:\textbf{Shape Encoding (\cref{sec:method-shape-enc})}}] {}; 
    \draw[draw=gray!80, fill=gray!10]
    (input.north) -| (pc-pe.south east) |- ([yshift=-0.1cm]trans-dec.south) -| (lq.north west) |- (pc.south west) |- (input.north);
    % -| 
    % (a.west) |- (a.north);
    \end{pgfonlayer}
    
    \node [fit=(l11)(l21)(l31)(l41), label={above:latents}] {}; 
    
    

    \node[right=0.7cm of latents1, attention, draw=aabbff!80, fill=aabbff!10] (kl) {\rotatebox{90}{\footnotesize KL Regularization}};

    % \begin{pgfonlayer}{box}
    %     \node [draw, section, dashed, fit=(kl), 
    %     % label=below:{\textbf{Optional} \textbf{(\cref{sec:method-kl})}}
    %     label={[align=center]below: \textbf{KL (\cref{sec:method-kl})}}
    %     ] {}; 
    % \end{pgfonlayer}
    
    
    \node[right=0.7cm of kl, attention, draw=aabbcc!80, fill=aabbcc!10] (self-attn1) {\rotatebox{90}{\footnotesize Self Attention}};

    
    \draw[-latex] (l11.east) -- (l11.east -| kl.west);

    \draw[-latex] (l21.east) -- (l21.east -| kl.west);
    
    \draw[-latex] (l31.east) -- (l31.east -| kl.west);
    
    \draw[-latex] (l41.east) -- (l41.east -| kl.west);

    \draw[-latex] ([yshift=0.9 cm, xshift=0cm]kl.east) -- ([yshift=0.9cm, xshift=0cm]self-attn1.west);
    \draw[-latex] ([yshift=0.45 cm, xshift=0cm]kl.east) -- ([yshift=0.45cm, xshift=0cm]self-attn1.west);
    \draw[-latex] ([yshift=0.1 cm, xshift=0cm]kl.east) -- ([yshift=0.1cm, xshift=0cm]self-attn1.west);
    \draw[-latex] ([yshift=-0.85 cm, xshift=0cm]kl.east) -- ([yshift=-0.85cm, xshift=0cm]self-attn1.west);

    \begin{scope}[shift={($(self-attn1)+(1cm,0.9cm)$)}, local bounding box=latents2]

        \node[inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=wwccff!80, fill=wwccff!80] (l12) {};
    
        \node[below=0.2cm of l12, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=ffzzcc!80, fill=ffzzcc!80] (l22) {};
    
        \node[below=0.2cm of l22, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=orange!80, fill=orange!80] (l32) {};
        
        \node[below=0.1cm of l32, inner sep=0pt] (dots1) {$\vdots$};
    
        \node[below=0.1cm of dots1, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=mycolor!80, fill=mycolor!80] (l42) {};

        \draw[-latex] (l12.west -| self-attn1.east) -- (l12.west);

        \draw[-latex] (l22.west -| self-attn1.east) -- (l22.west);
        
        \draw[-latex] (l32.west -| self-attn1.east) -- (l32.west);
        
        \draw[-latex] (l42.west -| self-attn1.east) -- (l42.west);
        
        \begin{pgfonlayer}{background}
            \node [draw, latents, fit=(l12)(l22)(l32)(l42)] {}; 
        \end{pgfonlayer}
    \end{scope}

    \node[right=0.35cm of latents2, attention, draw=aabbcc!80, fill=aabbcc!10] (self-attn2) {\rotatebox{90}{\footnotesize Self Attention}};

    
    \draw[-latex] (l12.east) -- (l12.east -| self-attn2.west);

    \draw[-latex] (l22.east) -- (l22.east -| self-attn2.west);
    
    \draw[-latex] (l32.east) -- (l32.east -| self-attn2.west);
    
    \draw[-latex] (l42.east) -- (l42.east -| self-attn2.west);


    \begin{scope}[shift={($(self-attn2)+(1cm,0.9cm)$)}, local bounding box=latents3]

        \node[inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=wwccff!80, fill=wwccff!80] (l13) {};
    
        \node[below=0.2cm of l13, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=ffzzcc!80, fill=ffzzcc!80] (l23) {};
    
        \node[below=0.2cm of l23, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=orange!80, fill=orange!80] (l33) {};
        
        \node[below=0.1cm of l33, inner sep=0pt] (dots1) {$\vdots$};
    
        \node[below=0.1cm of dots1, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=mycolor!80, fill=mycolor!80] (l43) {};

        \draw[-latex] (l13.west -| self-attn2.east) -- (l13.west);

        \draw[-latex] (l23.west -| self-attn2.east) -- (l23.west);
        
        \draw[-latex] (l33.west -| self-attn2.east) -- (l33.west);
        
        \draw[-latex] (l43.west -| self-attn2.east) -- (l43.west);
        
        \begin{pgfonlayer}{background}
            \node [draw, latents, fit=(l13)(l23)(l33)(l43)] {}; 
        \end{pgfonlayer}
    \end{scope}


    \node[right=0.35cm of latents3] (cdots) {\scalebox{2}{$\cdots$}};
    
    \draw[-latex] (l13.east) -- (l13.east -| cdots.west);

    \draw[-latex] (l23.east) -- (l23.east -| cdots.west);
    
    \draw[-latex] (l33.east) -- (l33.east -| cdots.west);
    
    \draw[-latex] (l43.east) -- (l43.east -| cdots.west);

    \begin{scope}[shift={($(cdots)+(1.2cm,0.9cm)$)}, local bounding box=latents4]

        \node[inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=wwccff!80, fill=wwccff!80] (l14) {};
    
        \node[below=0.2cm of l14, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=ffzzcc!80, fill=ffzzcc!80] (l24) {};
    
        \node[below=0.2cm of l24, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=orange!80, fill=orange!80] (l34) {};
        
        \node[below=0.1cm of l34, inner sep=0pt] (dots1) {$\vdots$};
    
        \node[below=0.1cm of dots1, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=mycolor!80, fill=mycolor!80] (l44) {};

        \draw[-latex] (l14.west -| cdots.east) -- (l14.west);

        \draw[-latex] (l24.west -| cdots.east) -- (l24.west);
        
        \draw[-latex] (l34.west -| cdots.east) -- (l34.west);
        
        \draw[-latex] (l44.west -| cdots.east) -- (l44.west);
        
        \begin{pgfonlayer}{background}
        \node [draw, latents, fit=(l14)(l24)(l34)(l44)] {}; 
        \end{pgfonlayer}
    \end{scope}

    \node[right=0.35cm of latents4, attention, draw=aabbcc!80, fill=aabbcc!10] (self-attn4) {\rotatebox{90}{\footnotesize Self Attention}};

    \draw[-latex] (l14.east) -- (l14.east -| self-attn4.west);

    \draw[-latex] (l24.east) -- (l24.east -| self-attn4.west);
    
    \draw[-latex] (l34.east) -- (l34.east -| self-attn4.west);
    
    \draw[-latex] (l44.east) -- (l44.east -| self-attn4.west);
    
    % \node [fit=(self-attn1)(self-attn4), label={[name=blocks]above:$L$ self attention blocks}, 
    % % label={below:Latents Learning (\cref{sec:method-self-attn})}
    % ] {}; 

    \begin{pgfonlayer}{box}
    % \node [draw, section, fit=(self-attn1)(self-attn4),%(blocks),
    % label={below:\textbf{Latents Decoding (\cref{sec:method-latent-learning})}}] {}; 
    \end{pgfonlayer}

    
    % \node [draw, dashed, fit=(blocks)(self-attn1)(self-attn4), label={[name=blocks]above:$L$ blocks}, label={below:Latents Learning (\cref{sec:method-self-attn})}] {}; 
    
    \node[inner sep=0pt, right=0.5cm of pc-pe, label={[name=q]above:Query Points}] (query) {\includegraphics[scale=0.2, trim={3cm 1cm 3cm 5cm}]{images/pipeline/pipeline-query.png}};
            
    \node[inner sep=0pt,  right=0.9cm of query, label={above:Position Embeddings}] (query-pe) {\includegraphics[scale=0.2, trim={3cm 1cm 3cm 5cm}]{images/pipeline/pipeline-query-pe.png}};

    \draw[-latex] (query) -- (query-pe);
    % \begin{pgfonlayer}{background}
    %     \node [draw, pe, fit=(query)(query-pe)] {};
    % \end{pgfonlayer}

    
    \node[right=0.5cm of query-pe, attention, minimum width=2.3cm, minimum height=1.0cm,
    label={[xshift=0.4cm, yshift=0cm]below:$\mathbf{K}, \mathbf{V}$},
    label={[xshift=0.1cm, yshift=0.5cm]left:$\mathbf{Q}$
    }
    ] (cross-attn2) {\footnotesize Cross Attention};

    \begin{scope}[->,>=latex]
        \foreach \i in {-2,...,2}{% 
          \draw[->] ([yshift=\i * 0.15 cm]query-pe.east) -- ([yshift=\i * 0.15 cm]cross-attn2.west) ;}
    \end{scope}
    
    \node[inner sep=0pt, right=0.5cm of cross-attn2, label={above:Target}] (target) {\includegraphics[scale=0.2, trim={3cm 1cm 1cm 5cm}]{images/pipeline/pipeline-target.png}};

    \begin{scope}[->,>=latex]
        \foreach \i in {-2,...,2}{% 
          \draw[->] ([yshift=\i * 0.15 cm]cross-attn2.east) -- ([yshift=\i * 0.15 cm]target.west) ;}
    \end{scope}

    \begin{scope}[shift={($(cross-attn2)-(0.9cm,1.3cm)$)}, local bounding box=latents4]

        \node[inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=wwccff!80, fill=wwccff!80] (l14) {};
    
        \node[right=0.2cm of l14, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=ffzzcc!80, fill=ffzzcc!80] (l24) {};
    
        \node[right=0.2cm of l24, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=orange!80, fill=orange!80] (l34) {};
        
        \node[right=0.1cm of l34, inner sep=0pt] (dots1) {$\cdots$};
    
        \node[right=0.1cm of dots1, inner sep=0pt, rectangle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=mycolor!80, fill=mycolor!80] (l44) {};

        \draw[-latex] (l14.north) -- (l14.north |- cross-attn2.south);
    
        \draw[-latex] (l24.north) -- (l24.north |- cross-attn2.south);
        
        \draw[-latex] (l34.north) -- (l34.north |- cross-attn2.south);
        
        \draw[-latex] (l44.north) -- (l44.north |- cross-attn2.south);
        
        \begin{pgfonlayer}{background}
            \node [draw, latents, fit=(l14)(l24)(l34)(l44)] {}; 
        \end{pgfonlayer}
        
        % \draw [-latex] (d2) --  node[anchor=east, above=2pt ] {no} ++(3.5,0) |- (p2);
        \draw[-latex] ([xshift=0,yshift=9mm]self-attn4.east) -| (l14);
        \draw[-latex] ([xshift=0,yshift=5mm]self-attn4.east) -| (l24);
        \draw[-latex] ([xshift=0,yshift=0.5mm]self-attn4.east) -| (l34);
        \draw[-latex] ([xshift=0,yshift=-9mm]self-attn4.east) -| (l44);
    \end{scope}

    % \begin{scope}[local bounding box=trans-dec-des2]
    %     \node[above=1.0cm of cross-attn2, attention, minimum width=2.3cm, minimum height=1.0cm, label={[xshift=0cm, yshift=0.5cm]left:$\mathbf{Q}$}, 
    %     % label={[xshift=0cm, yshift=0.9cm]left:$\mathbf{K}$}, 
    %     % label={[xshift=0cm, yshift=-0.9cm]left:$\mathbf{V}$},
    %     label={[xshift=0cm, yshift=-0.3cm]below:$\mathbf{K}, \mathbf{V}$}
    %     ] (trans-dec-des) {\footnotesize Cross Attention};
    
    %     \begin{scope}[->,>=latex]
    %         \foreach \i in {-2,...,2}{% 
    %           \draw[->] ([xshift=\i * 0.35 cm, yshift=-0.4cm]trans-dec-des.south) -- ([xshift=\i * 0.35 cm]trans-dec-des.south) ;}
    %     \end{scope}
    
    %     \begin{scope}[->,>=latex]
    %         \foreach \i in {-2,...,2}{% 
    %           \draw[->] ([yshift=\i * 0.15 cm, xshift=-0.3cm]trans-dec-des.west) -- ([yshift=\i * 0.15 cm]trans-dec-des.west) ;}
    %     \end{scope}
    % \end{scope}
    
    \node[inner sep=0pt, below=0.05cm of target, 
    % label={below:Isosurface Extraction}
    ] (iso) {\includegraphics[scale=0.2, trim={3cm 1cm 3cm 5cm}]{images/pipeline/pipeline-gt.png}};

    % \begin{pgfonlayer}{background}
    %     \node [draw, pe, draw=aabbdd!80, fill=aabbdd!10, fit=(target)] {};
    % \end{pgfonlayer}

    % \begin{pgfonlayer}{background}
    %     \node [draw, pe, draw=aabbee!80, fill=aabbee!10, fit=(iso)] {};
    % \end{pgfonlayer}
    
    % \draw[-latex] (target) -- (iso);

    \draw[-latex] ([yshift=0.15cm]target.south) -- ([yshift=-0.35cm]iso.north) node[xshift=-0.5cm, yshift=-0.5cm, midway,left] {Isosurface};
    
    % \node [draw, dashed, fit=(q)(query)(target), label={[xshift=5.9cm]top:Function Approximation (\cref{sec:method-con-func})}] {}; 

    % \begin{pgfonlayer}{box}
    % % \node [draw, section, fit=(self-attn1)(self-attn4),%(blocks),
    % % label={below:\textbf{Latents Decoding (\cref{sec:method-latent-learning})}}] {}; 
    % \end{pgfonlayer}
    
    \begin{pgfonlayer}{box}
        \node [fit=(q)(query)(target)(self-attn4), label={[xshift=-1.5cm]below:\textbf{Shape Decoding (\cref{sec:method-latent-learning})}}] {}; 
        % (input.north) -| (pc-pe.south east) |- ([yshift=-0.1cm]trans-dec.south) -| (lq.north west) |- (pc.south west) |- (input.north);
        \draw[draw=gray!80, fill=gray!10]
        (q.north) -| (target.south east) -| ([xshift=2.2cm,yshift=-0.15cm]self-attn4.south east) -| ([xshift=-0.2cm,yshift=0.5cm]self-attn1.north west) -| ([xshift=-0.2cm]query.north west) |- (q.north);
    \end{pgfonlayer}
    

    \begin{pgfonlayer}{box}
        \node [fit=(kl), section, dashed,
        % label=below:{\textbf{Optional} \textbf{(\cref{sec:method-kl})}}
        label={[align=center]below: \textbf{KL (\cref{sec:method-kl})}}
        ] {}; 
        % \draw[draw=gray!80, fill=gray!10]
        % (kl.north) -| (kl.south east);
    \end{pgfonlayer}
    
\end{tikzpicture}
}

==> images/queries.tex <==
\subcaptionbox{Learnable Queries}{

\begin{tikzpicture}
\tiny
\definecolor{olive}{RGB}{255,127,0}

\definecolor{red}{rgb}{0.4,0.8,1}
\definecolor{blue}{rgb}{1,0.6,0.8}
\definecolor{cyan}{RGB}{255,204,51}
\definecolor{yellow}{RGB}{200,200,51}
\definecolor{orange}{RGB}{214,190,204}

\definecolor{aabbee}{rgb}{0.2,0.4,0.6}

\colorlet{mixed1}{red!50!blue}
\colorlet{mixed2}{blue!50!cyan}
\colorlet{mixed3}{cyan!50!yellow}

\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
}}


\node[inner sep=0pt, rectangle, rounded corners, minimum width=1.5cm, minimum height=1.0cm, text centered, draw=olive!80, fill=olive!10,
label={[xshift=-0.8cm, yshift=0.1cm]above:\rotatebox[]{90}{$\mathbf{K}, \mathbf{V}$}},
label={[xshift=-0.1cm, yshift=0.45cm]left:$\mathbf{Q}$}
] (ca) {\tiny Cross Attention};

\matrix[above=0.5cm of ca,auto matrix=n,xshift=0em,yshift=0em,opacity=0.9, 
column 1/.style={nodes={draw=red!80, fill=red!80}},
column 2/.style={nodes={draw=mixed1!80, fill=mixed1!80}},
column 3/.style={nodes={draw=blue!80, fill=blue!80}},
column 4/.style={nodes={draw=mixed2!80, fill=mixed2!80}},
column 5/.style={nodes={draw=cyan!80, fill=cyan!80}},
column 6/.style={nodes={draw=mixed3!80, fill=mixed3!80}},
column 7/.style={nodes={draw=yellow!80, fill=yellow!80}},
column 8/.style={nodes={draw=orange!80, fill=orange!80}},
cells={nodes={minimum width=0.8em,minimum height=0.8em,
very thin,anchor=center,
}}
](n){
\& \& \& \& \& \& \& \\
};

\draw[-stealth] (n-1-1.south) -- (n-1-1.south |- ca.north);
\draw[-stealth] (n-1-2.south) -- (n-1-2.south |- ca.north);
\draw[-stealth] (n-1-3.south) -- (n-1-3.south |- ca.north);
\draw[-stealth] (n-1-4.south) -- (n-1-4.south |- ca.north);
\draw[-stealth] (n-1-5.south) -- (n-1-5.south |- ca.north);
\draw[-stealth] (n-1-6.south) -- (n-1-6.south |- ca.north);
\draw[-stealth] (n-1-7.south) -- (n-1-7.south |- ca.north);
\draw[-stealth] (n-1-8.south) -- (n-1-8.south |- ca.north);

\matrix[left=0.5cm of ca,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
row 1/.style={nodes={draw=red!80, fill=red!10}},
row 2/.style={nodes={draw=blue!80, fill=blue!10}},
row 3/.style={nodes={draw=cyan!80, fill=cyan!10}},
row 4/.style={nodes={draw=yellow!80, fill=yellow!10}},
row 5/.style={nodes={draw=orange!80, fill=orange!10}},
cells={nodes={minimum width=0.8em,minimum height=0.8em,
very thin,anchor=center,
}}
](m){
\\ \\ \\ \\ \\
};

\draw[-stealth] (m-1-1.east) -- (m-1-1.east -| ca.west);
\draw[-stealth] (m-2-1.east) -- (m-2-1.east -| ca.west);
\draw[-stealth] (m-3-1.east) -- (m-3-1.east -| ca.west);
\draw[-stealth] (m-4-1.east) -- (m-4-1.east -| ca.west);
\draw[-stealth] (m-5-1.east) -- (m-5-1.east -| ca.west);

\begin{scope}[]
    \foreach \i in {-2,...,2}{% 
      \draw[-stealth] ([yshift=\i * 0.17 cm, xshift=0cm]ca.east) -- ([yshift=\i * 0.17 cm, xshift=0.5cm]ca.east) ;}
\end{scope}


\end{tikzpicture}
} \quad
\subcaptionbox{Subsampled Point Set as Queries}{

\begin{tikzpicture}
\tiny
\tikzset{myarrow/.style={
    -{Stealth[scale=0.7]},densely dotted,shorten >= 0pt,shorten <= 0pt
    }
}

\definecolor{olive}{RGB}{255,127,0}

\definecolor{red}{rgb}{0.4,0.8,1}
\definecolor{blue}{rgb}{1,0.6,0.8}
\definecolor{cyan}{RGB}{255,204,51}
\definecolor{yellow}{RGB}{200,200,51}
\definecolor{orange}{RGB}{214,190,204}

\definecolor{aabbee}{rgb}{0.2,0.4,0.6}

\colorlet{mixed1}{red!50!blue}
\colorlet{mixed2}{blue!50!cyan}
\colorlet{mixed3}{cyan!50!yellow}

\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=1.0pt,row sep=0.4pt,
}}


\node[inner sep=0pt, rectangle, rounded corners, minimum width=1.5cm, minimum height=1.0cm, text centered, draw=olive!80, fill=olive!10,
label={[xshift=-0.8cm, yshift=0.1cm]above:\rotatebox[]{90}{$\mathbf{K}, \mathbf{V}$}},
label={[xshift=-0.1cm, yshift=0.45cm]left:$\mathbf{Q}$}
] (ca) {\tiny Cross Attention};

\matrix[above=0.5cm of ca,auto matrix=n,xshift=0em,yshift=0em,opacity=0.9, 
column 1/.style={nodes={draw=red!80, fill=red!80}},
column 2/.style={nodes={draw=mixed1!80, fill=mixed1!80}},
column 3/.style={nodes={draw=blue!80, fill=blue!80}},
column 4/.style={nodes={draw=mixed2!80, fill=mixed2!80}},
column 5/.style={nodes={draw=cyan!80, fill=cyan!80}},
column 6/.style={nodes={draw=mixed3!80, fill=mixed3!80}},
column 7/.style={nodes={draw=yellow!80, fill=yellow!80}},
column 8/.style={nodes={draw=orange!80, fill=orange!80}},
cells={nodes={minimum width=0.8em,minimum height=0.8em,
very thin,anchor=center,
}}
](n){
\& \& \& \& \& \& \& \\
};

\draw[-stealth] (n-1-1.south) -- (n-1-1.south |- ca.north);
\draw[-stealth] (n-1-2.south) -- (n-1-2.south |- ca.north);
\draw[-stealth] (n-1-3.south) -- (n-1-3.south |- ca.north);
\draw[-stealth] (n-1-4.south) -- (n-1-4.south |- ca.north);
\draw[-stealth] (n-1-5.south) -- (n-1-5.south |- ca.north);
\draw[-stealth] (n-1-6.south) -- (n-1-6.south |- ca.north);
\draw[-stealth] (n-1-7.south) -- (n-1-7.south |- ca.north);
\draw[-stealth] (n-1-8.south) -- (n-1-8.south |- ca.north);

\matrix[left=0.5cm of ca,auto matrix=m,xshift=0em,yshift=0em,opacity=0.9, 
row 1/.style={nodes={draw=red!80, fill=red!80}},
row 2/.style={nodes={draw=blue!80, fill=blue!80}},
row 3/.style={nodes={draw=cyan!80, fill=cyan!80}},
row 4/.style={nodes={draw=yellow!80, fill=yellow!80}},
row 5/.style={nodes={draw=orange!80, fill=orange!80}},
cells={nodes={minimum width=0.8em,minimum height=0.8em,
very thin,anchor=center,
}}
](m){
\\ \\ \\ \\ \\
};

\draw[-stealth] (m-1-1.east) -- (m-1-1.east -| ca.west);
\draw[-stealth] (m-2-1.east) -- (m-2-1.east -| ca.west);
\draw[-stealth] (m-3-1.east) -- (m-3-1.east -| ca.west);
\draw[-stealth] (m-4-1.east) -- (m-4-1.east -| ca.west);
\draw[-stealth] (m-5-1.east) -- (m-5-1.east -| ca.west);

% \draw [myarrow] (n-1-1.west) to [out=180,in=90] node[midway, above, sloped] {} (m-1-1.north) ;

% \draw [myarrow] (n-1-3.north) to [out=90,in=180] node[midway, above, sloped] {} (m-2-1.west) ;

% \draw [myarrow] (n-1-5.north) to [out=90,in=180] node[midway, above, sloped] {} (m-3-1.west) ;

\draw[myarrow] (n-1-1.west) -| (m-1-1.north);

\draw[myarrow]  (n-1-3) -- node {} ++(0cm,0.2cm) -- node {} ++(-1.3cm,0cm) |- (m-2-1.west) node[] {} node[] {};

\draw[myarrow]  (n-1-5) -- node {} ++(0cm,0.3cm) -- node {} ++(-1.8cm,0cm) |- (m-3-1.west) node[] {} node[] {};

\draw[myarrow]  (n-1-7) -- node {} ++(0cm,0.4cm) -- node {} ++(-2.3cm,0cm) |- (m-4-1.west) node[] {} node[] {};

\draw[myarrow]  (n-1-8) -- node {} ++(0cm,0.5cm) -- node[midway, above] {Copy} ++(-2.6cm,0cm) |- (m-5-1.west) node[] {} node[] {};

\begin{scope}[]
    \foreach \i in {-2,...,2}{% 
      \draw[-stealth] ([yshift=\i * 0.17 cm, xshift=0cm]ca.east) -- ([yshift=\i * 0.17 cm, xshift=0.5cm]ca.east) ;}
\end{scope}
    
\end{tikzpicture}
}

==> images/uncond-den.tex <==
\resizebox{0.45\linewidth}{!}{%
\begin{tikzpicture}[tight background, remember picture]
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \definecolor{wwccqq}{rgb}{0.4,0.8,0}
    \definecolor{wwccff}{rgb}{0.4,0.8,1}
    \definecolor{ffzzcc}{rgb}{1,0.6,0.8}
    \definecolor{orange}{RGB}{255,204,51}
    \definecolor{violet}{RGB}{125,125,255}
    \definecolor{olive}{RGB}{255,127,0}
    \definecolor{mycolor}{RGB}{214,190,204}
    
    \definecolor{aabbcc}{rgb}{0.8,0.4,0.8}
    \definecolor{aabbdd}{rgb}{0.2,0.2,0}
    \definecolor{aabbee}{rgb}{0.2,0.6,0.8}

    \tikzstyle{attention} = [inner sep=0pt, rectangle, rounded corners, minimum width=0.8cm, minimum height=1.7cm, text centered, draw=olive!80, fill=olive!10]

\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=0.4pt,row sep=1.0pt,
% cells={nodes={minimum width=0.8em,minimum height=0.8em,
% very thin,anchor=center,
% }}
}}


\definecolor{red}{rgb}{0.4,0.8,1}
\definecolor{blue}{rgb}{1,0.6,0.8}
\definecolor{cyan}{RGB}{255,204,51}
\definecolor{yellow}{RGB}{200,200,51}
\definecolor{orange}{RGB}{214,190,204}

\definecolor{aabbee}{rgb}{0.2,0.6,0.4}

    
\newcommand{\mymatrix}[6]{
    \let\desc\empty
    % \foreach \i in {1,...,#4} {
        \foreach \j in {1,...,#5} {
            \xappto\desc{\\}
        }
        % \gappto\desc{\\}
    % }

    \matrix[#1,auto matrix=u,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=red!#2, fill=red!#3}},
    row 2/.style={nodes={draw=blue!#2, fill=blue!#3}},
    row 3/.style={nodes={draw=cyan!#2, fill=cyan!#3}},
    row 4/.style={nodes={draw=yellow!#2, fill=yellow!#3}},
    row 5/.style={nodes={draw=orange!#2, fill=orange!#3}},
    cells={nodes={minimum width=#4 * 0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](#6){
    \desc
    };
}

    \mymatrix{}{80}{80}{1}{5}{i}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=-0.5cm]i.west) -- ([yshift=\i * 0.3 cm, xshift=0cm]i.west) ;}
    \end{scope}
    
    \node[right=0.4cm of i, attention, draw=aabbcc!80, fill=aabbcc!10] (self-attn) {\rotatebox{90}{\footnotesize Self Attention}};

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]i.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]self-attn.west) ;}
    \end{scope}

    \mymatrix{right=0.4cm of self-attn,}{80}{80}{1}{5}{f1}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]self-attn.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]f1.west) ;}
    \end{scope}

    \node[right=0.4cm of f1, attention, draw=aabbcc!80, fill=aabbcc!10] (self-attn2) {\rotatebox{90}{\footnotesize Self Attention}};

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]f1.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]self-attn2.west) ;}
    \end{scope}
    
    \mymatrix{right=0.4cm of self-attn2,}{80}{80}{1}{5}{f2}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]self-attn2.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]f2.west) ;}
    \end{scope}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]f2.east) -- ([yshift=\i * 0.3 cm, xshift=0.5cm]f2.east) ;}
    \end{scope}

    \node [draw, dashed, fit=(i)(self-attn)(f2)] {}; 
    
\end{tikzpicture}
}

==> images/uncond-deno-net.tex <==
\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}[tight background, remember picture]
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}
    
    \definecolor{wwccqq}{rgb}{0.4,0.8,0}
    \definecolor{wwccff}{rgb}{0.4,0.8,1}
    \definecolor{ffzzcc}{rgb}{1,0.6,0.8}
    \definecolor{orange}{RGB}{255,204,51}
    \definecolor{violet}{RGB}{125,125,255}
    \definecolor{olive}{RGB}{255,127,0}
    \definecolor{mycolor}{RGB}{214,190,204}
    
    \definecolor{aabbcc}{rgb}{0.8,0.4,0.8}
    \definecolor{aabbdd}{rgb}{0.2,0.2,0}
    \definecolor{aabbee}{rgb}{0.2,0.6,0.8}

    \tikzstyle{attention} = [inner sep=0pt, rectangle, rounded corners, minimum width=0.8cm, minimum height=1.7cm, text centered, draw=olive!80, fill=olive!10]

\tikzset{auto matrix/.style={matrix of nodes,
inner sep=0pt, ampersand replacement=\&,
nodes in empty cells,column sep=0.4pt,row sep=1.0pt,
% cells={nodes={minimum width=0.8em,minimum height=0.8em,
% very thin,anchor=center,
% }}
}}


\definecolor{red}{rgb}{0.4,0.8,1}
\definecolor{blue}{rgb}{1,0.6,0.8}
\definecolor{cyan}{RGB}{255,204,51}
\definecolor{yellow}{RGB}{200,200,51}
\definecolor{orange}{RGB}{214,190,204}

\definecolor{aabbee}{rgb}{0.2,0.6,0.4}

    
\newcommand{\mymatrix}[6]{
    \let\desc\empty
    % \foreach \i in {1,...,#4} {
        \foreach \j in {1,...,#5} {
            \xappto\desc{\\}
        }
        % \gappto\desc{\\}
    % }

    \matrix[#1,auto matrix=u,xshift=0em,yshift=0em,opacity=0.9, 
    row 1/.style={nodes={draw=red!#2, fill=red!#3}},
    row 2/.style={nodes={draw=blue!#2, fill=blue!#3}},
    row 3/.style={nodes={draw=cyan!#2, fill=cyan!#3}},
    row 4/.style={nodes={draw=yellow!#2, fill=yellow!#3}},
    row 5/.style={nodes={draw=orange!#2, fill=orange!#3}},
    cells={nodes={minimum width=#4 * 0.8em,minimum height=0.8em,
    very thin,anchor=center,
    }}
    ](#6){
    \desc
    };
}

    \mymatrix{}{80}{40}{1}{5}{i}

    % \begin{scope}[]
    %     \foreach \i in {-2,...,2}{% 
    %       \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=-0.5cm]i.west) -- ([yshift=\i * 0.3 cm, xshift=0cm]i.west) ;}
    % \end{scope}
    
    \node[right=0.4cm of i, attention, draw=aabbcc!80, fill=aabbcc!10, minimum width=0.4cm] (self-attn1) {};

    \node[right=0.1cm of self-attn1, attention, draw=aabbcc!80, fill=aabbcc!10, minimum width=0.4cm] (self-attn2) {};

    \begin{pgfonlayer}{background}
    \node [draw, draw=gray!80, fill=gray!10, fit=(self-attn1)(self-attn2)] {}; 
    \end{pgfonlayer}
    
    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]i.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]self-attn1.west) ;}
    \end{scope}

    \mymatrix{right=0.4cm of self-attn2,}{80}{40}{1}{5}{f1}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]self-attn2.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]f1.west) ;}
    \end{scope}

    \node[right=0.4cm of f1, attention, draw=aabbcc!80, fill=aabbcc!10] (self-attn3) {\rotatebox{90}{\footnotesize Self Attention}};

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]f1.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]self-attn3.west) ;}
    \end{scope}
    
    \mymatrix{right=0.4cm of self-attn3,}{80}{40}{1}{5}{f2}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]self-attn3.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]f2.west) ;}
    \end{scope}

    \node[right=0.4cm of f2, attention, draw=aabbcc!80, fill=aabbcc!10] (self-attn4) {\rotatebox{90}{\footnotesize Self Attention}};
    
    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]f2.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]self-attn4.west) ;}
    \end{scope}

    \node[right=0.35cm of self-attn4] (cdots) {\scalebox{2}{$\cdots$}};

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]self-attn4.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]cdots.west) ;}
    \end{scope}

    \begin{pgfonlayer}{background}
    \node [draw, draw=gray!80, fill=gray!10, fit=(self-attn3)(self-attn4)] {}; 
    \end{pgfonlayer}
    
    \node[right=0.4cm of cdots, attention, draw=aabbcc!80, fill=aabbcc!10, minimum width=0.4cm] (self-attn5) {};

    \node[right=0.1cm of self-attn5, attention, draw=aabbcc!80, fill=aabbcc!10, minimum width=0.4cm] (self-attn6) {};

    \begin{pgfonlayer}{background}
    \node [draw, draw=gray!80, fill=gray!10, fit=(self-attn5)(self-attn6)] {}; 
    \end{pgfonlayer}
    
    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]cdots.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]self-attn5.west) ;}
    \end{scope}

    \mymatrix{right=0.4cm of self-attn6,}{80}{40}{1}{5}{f3}

    \begin{scope}[]
        \foreach \i in {-2,...,2}{% 
          \draw[-stealth] ([yshift=\i * 0.3 cm, xshift=0cm]self-attn6.east) -- ([yshift=\i * 0.3 cm, xshift=0cm]f3.west) ;}
    \end{scope}
\end{tikzpicture}
}
